Learning Policies for Multilingual Training of Neural Machine Translation Systems

Low-resource Multilingual Neural Machine Translation (MNMT) is typically tasked with improving the translation performance on one or more language pairs with the aid of high-resource language pairs. In this paper, we propose two simple search based curricula -- orderings of the multilingual training data -- which help improve translation performance in conjunction with existing techniques such as fine-tuning. Additionally, we attempt to learn a curriculum for MNMT from scratch jointly with the training of the translation system with the aid of contextual multi-arm bandits. We show on the FLORES low-resource translation dataset that these learned curricula can provide better starting points for fine tuning and improve overall performance of the translation system.

==> img/grid_search_fig.tex <==
\resizebox {0.5\textwidth} {!} {
\begin{tikzpicture}
\begin{axis}[
    xlabel={ne-en sampling probability},
    ylabel={BLEU},
    xmin=0, xmax=100,
    ymin=0, ymax=18,
    xtick={0,20,40,60,80,100},
    ytick={0,2,4,6,8,10,12,14,16},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (0,2.71)(10,5.22)(20,7.11)(30,9.42)(40,11.91)(50,12.01)(60,11.82)(70,9.5)(80,7.42)(90,7.1)(100,6.35)
    };
    
\addplot[
    color=red,
    mark=*,
    ]
    coordinates {
    (0,3.9)(10,5.76)(20,8.99)(30,11.1)(40,14.4)(50,14.78)(60,13.33)(70,10.2)(80,8.87)(90,8.23)(100,7.71)
    };
    \addlegendentry{valid}
    \addlegendentry{test}
    
\end{axis}
\end{tikzpicture}
}
